MsFEM for advection-dominated problems in heterogeneous media: Stabilization via nonconforming variants

We study the numerical approximation of advection-diffusion equations with highly oscillatory coefficients and possibly dominant advection terms by means of the Multiscale Finite Element Method. The latter method is a now classical, finite element type method that performs a Galerkin approximation on a problem-dependent basis set, itself pre-computed in an offline stage. The approach is implemented here using basis functions that locally resolve both the diffusion and the advection terms. Variants with additional bubble functions and possibly weak inter-element continuity are proposed. Some theoretical arguments and a comprehensive set of numerical experiments allow to investigate and compare the stability and the accuracy of the approaches. The best approach constructed is shown to be adequate for both the diffusion- and advection-dominated regimes, and does not rely on an auxiliary stabilization parameter that would have to be properly adjusted.

==> pics/advMsFEM_CR_basis.tex <==
\begin{tikzpicture}
    %% Definition of the domain
    \tikzmath{ %adjustable parameters
        \xb = 0; \xt = 5; 
        \xc = (\xb+\xt)/2;
        \shiftM=1;
        \xbM = \xt+\shiftM; \xtM = \xbM+\xt; 
        \xcM = (\xbM+\xtM)/2;
        \ncells = 2;
        \gridsize = (\xt-\xb)/\ncells;
    } 
    %% Coordinate definition
    \coordinate (botLeft) at (\xb,\xb);
    \coordinate (center) at (\xc,\xc);
    \coordinate (topCenter) at (\xc,\xt);
    \coordinate (topRight) at (\xt,\xt);
    \coordinate (botCenter) at (\xc,\xb);
    \coordinate (botLeftM) at (\xbM,\xb);
    \coordinate (centerM) at (\xcM,\xc);
    \coordinate (topCenterM) at (\xcM,\xt);
    \coordinate (topRightM) at (\xtM,\xt);
    \coordinate (botCenterM) at (\xcM,\xb);
    %% P1 basis function 
    \node at (center) (pone) {
        \includegraphics[width=\xt cm,trim={251pt 21pt 253pt 70pt},clip]{pics/basis_fem_cr.png}
    };
    %% Grid on top of the P1 basis function
    \foreach \x in {-\ncells,...,-1} {
        \tikzmath{
            \xs = \xb;
            \ys = \xb - \x * \gridsize;
            \xe = \xt + \x * \gridsize;
            \ye = \xt;
        }
        \draw[black, very thin] (\xs,\ys) -- (\xe,\ye);
    }
    \draw[step=\gridsize cm,black,very thin] (botLeft) grid (topRight);
    \foreach \x in {0,...,\ncells} {
        \tikzmath{
            \xs = \xb + \x * \gridsize;
            \ys = \xb;
            \xe = \xt;
            \ye = \xt - \x * \gridsize;
        }
        \draw[black,very thin] (\xs,\ys) -- (\xe,\ye);
    }
    %% advMsFEM basis function
    \node at (centerM) (msfem) {
        \includegraphics[width=\xt cm,trim={253pt 21pt 253pt 70pt},clip]{pics/basis_advmsfem_cr_alpha_2-8.png}
    }; 
    %% Grid on top of the advMsFEM basis function
    \foreach \x in {-\ncells,...,-1} {
        \tikzmath{
            \xs = \xbM;
            \ys = \xb - \x * \gridsize;
            \xe = \xtM + \x * \gridsize;
            \ye = \xt;
        }
        \draw[black, very thin] (\xs,\ys) -- (\xe,\ye);
    }
    \draw[step=\gridsize cm,black,very thin,shift={(\shiftM,0)}] (botLeftM) grid (topRightM);
    \foreach \x in {0,...,\ncells} {
        \tikzmath{
            \xs = \xbM + \x * \gridsize;
            \ys = \xb;
            \xe = \xtM;
            \ye = \xt - \x * \gridsize;
        }
        \draw[black,very thin] (\xs,\ys) -- (\xe,\ye);
    }
    %% Legend
    \node at (centerM) [right=of msfem, anchor=west, xshift=-0.05\textwidth] (legend) {
        \includegraphics[width=0.05\textwidth]{pics/isovalues_basis_advmsfem_cr.png}
    };
    \node [above=of legend, anchor=west, xshift=-0.03\textwidth, yshift=-0.05\textwidth] (iso) {
        \large \sf Isovalues
        };
\end{tikzpicture}

==> pics/advMsFEM_CR_basis_cmame.tex <==
\begin{tikzpicture}
    %% Definition of the domain
    \tikzmath{ %adjustable parameters
        \xb = 0; \xt = 5; 
        \xc = (\xb+\xt)/2;
        \shiftM=1;
        \xbM = \xt+\shiftM; \xtM = \xbM+\xt; 
        \xcM = (\xbM+\xtM)/2;
        \ncells = 2;
        \gridsize = (\xt-\xb)/\ncells;
    } 
    %% Coordinate definition
    \coordinate (botLeft) at (\xb,\xb);
    \coordinate (center) at (\xc,\xc);
    \coordinate (topCenter) at (\xc,\xt);
    \coordinate (topRight) at (\xt,\xt);
    \coordinate (botCenter) at (\xc,\xb);
    \coordinate (botLeftM) at (\xbM,\xb);
    \coordinate (centerM) at (\xcM,\xc);
    \coordinate (topCenterM) at (\xcM,\xt);
    \coordinate (topRightM) at (\xtM,\xt);
    \coordinate (botCenterM) at (\xcM,\xb);
    %% P1 basis function 
    \node at (center) (pone) {
        \includegraphics[width=\xt cm,trim={251pt 21pt 253pt 70pt},clip]{pics/basis_fem_cr.png}
    };
    %% Grid on top of the P1 basis function
    \foreach \x in {-\ncells,...,-1} {
        \tikzmath{
            \xs = \xb;
            \ys = \xb - \x * \gridsize;
            \xe = \xt + \x * \gridsize;
            \ye = \xt;
        }
        \draw[black, very thin] (\xs,\ys) -- (\xe,\ye);
    }
    \draw[step=\gridsize cm,black,very thin] (botLeft) grid (topRight);
    \foreach \x in {0,...,\ncells} {
        \tikzmath{
            \xs = \xb + \x * \gridsize;
            \ys = \xb;
            \xe = \xt;
            \ye = \xt - \x * \gridsize;
        }
        \draw[black,very thin] (\xs,\ys) -- (\xe,\ye);
    }
    %% advMsFEM basis function
    \node at (centerM) (msfem) {
        \includegraphics[width=\xt cm,trim={253pt 21pt 253pt 70pt},clip]{pics/basis_advmsfem_cr_alpha_2-8.png}
    }; 
    %% Grid on top of the advMsFEM basis function
    \foreach \x in {-\ncells,...,-1} {
        \tikzmath{
            \xs = \xbM;
            \ys = \xb - \x * \gridsize;
            \xe = \xtM + \x * \gridsize;
            \ye = \xt;
        }
        \draw[black, very thin] (\xs,\ys) -- (\xe,\ye);
    }
    \draw[step=\gridsize cm,black,very thin,shift={(\shiftM,0)}] (botLeftM) grid (topRightM);
    \foreach \x in {0,...,\ncells} {
        \tikzmath{
            \xs = \xbM + \x * \gridsize;
            \ys = \xb;
            \xe = \xtM;
            \ye = \xt - \x * \gridsize;
        }
        \draw[black,very thin] (\xs,\ys) -- (\xe,\ye);
    }
    %% Legend
    \node at (centerM) [right=of msfem, anchor=west, xshift=0.20\textwidth] (legend) {
        \includegraphics[width=0.05\textwidth]{pics/isovalues_basis_advmsfem_cr.png}
    };
    \node [above=of legend, anchor=west, xshift=0.715\textwidth, yshift=0.28\textwidth] (iso) {
        \large \sf Isovalues
        };
\end{tikzpicture}


==> pics/advMsFEM_lin_bubbles.tex <==
\begin{tikzpicture}
    %% Definition of the domain
    \tikzmath{ %adjustable parameters
        \xb = 0; \xt = 4; 
        \xc = (\xb+\xt)/2;
        \shiftM=1;
        \xbM = \xt+\shiftM; \xtM = \xbM+\xt; 
        \xcM = (\xbM+\xtM)/2;
        \ncells = 1;
        \gridsize = (\xt-\xb)/\ncells;
    } 
    %% Coordinate definition
    \coordinate (botLeft) at (\xb,\xb);
    \coordinate (center) at (\xc,\xc);
    \coordinate (topCenter) at (\xc,\xt);
    \coordinate (topRight) at (\xt,\xt);
    \coordinate (botCenter) at (\xc,\xb);
    \coordinate (botLeftM) at (\xbM,\xb);
    \coordinate (centerM) at (\xcM,\xc);
    \coordinate (topCenterM) at (\xcM,\xt);
    \coordinate (topRightM) at (\xtM,\xt);
    \coordinate (botCenterM) at (\xcM,\xb);
    %% adv-MsFEM-lin bubble function for alpha=2^{-6}
    \node at (center) (pone) {
        \includegraphics[width=\xt cm,trim={258pt 487pt 724pt 70pt},clip]{pics/bubbles_advmsfem_lin_alpha_2-6.png}
    };
    % Grid
    % \foreach \x in {-\ncells,...,-1} {
    %     \tikzmath{
    %         \xs = \xb;
    %         \ys = \xb - \x * \gridsize;
    %         \xe = \xt + \x * \gridsize;
    %         \ye = \xt;
    %     }
    %     \draw[black, very thin] (\xs,\ys) -- (\xe,\ye);
    % }
    \draw[step=\gridsize cm,black,very thick] (botLeft) grid (topRight);
    \foreach \x in {0,...,\ncells} {
        \tikzmath{
            \xs = \xb + \x * \gridsize;
            \ys = \xb;
            \xe = \xt;
            \ye = \xt - \x * \gridsize;
        }
        \draw[black,very thick] (\xs,\ys) -- (\xe,\ye);
    }
    % adv-MsFEM-lin bubble function for alpha=2^{-9}
    \node at (centerM) (msfem) {
        \includegraphics[width=\xt cm,trim={258pt 487pt 724pt 70pt},clip]{pics/bubbles_advmsfem_lin_alpha_2-9.png}
    }; 
    %% Grid
    % \foreach \x in {-\ncells,...,-1} {
    %     \tikzmath{
    %         \xs = \xbM;
    %         \ys = \xb - \x * \gridsize;
    %         \xe = \xtM + \x * \gridsize;
    %         \ye = \xt;
    %     }
    %     \draw[black, very thin] (\xs,\ys) -- (\xe,\ye);
    % }
    \draw[step=\gridsize cm,black,very thick,shift={(\shiftM,0)}] (botLeftM) grid (topRightM);
    \foreach \x in {0,...,\ncells} {
        \tikzmath{
            \xs = \xbM + \x * \gridsize;
            \ys = \xb;
            \xe = \xtM;
            \ye = \xt - \x * \gridsize;
        }
        \draw[black,very thick] (\xs,\ys) -- (\xe,\ye);
    }
    %% Legend
    \node at (centerM) [right=of msfem, anchor=west, xshift=-0.05\textwidth] (legend) {
        \includegraphics[width=0.05\textwidth]{pics/isovalues_bubble_advmsfem_lin_x100.png}
    };
    \node [above=of legend, anchor=west, xshift=-0.03\textwidth, yshift=-0.05\textwidth] (iso) {
        \large \sf Isovalues $\left(\times 10^{-2}\right)$
        };
\end{tikzpicture}

==> pics/advection_field_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        zmin = 0, zmax = 1,
        axis equal image,
        view = {0}{90},
        xlabel = {$x$},
        ylabel = {$y$},
        grid = none,
        xtick style = {draw=none},
        ytick style = {draw=none},
        width=\textwidth,
    ]
        \addplot3[
            quiver = {
                u = {(1+y)/sqrt(5+2*y-4*x+x^2+y^2)},
                v = {(2-x)/sqrt(5+2*y-4*x+x^2+y^2)},
                scale arrows = 0.1,
            },
            samples = 10,
            -stealth,
            thick,
            domain = 0:1,
            domain y = 0:1,
        ] {0};
    \end{axis}
\end{tikzpicture}

==> pics/olme.tex <==
\begin{tikzpicture}

\tikzmath{ %adjustable parameters
    \xb = 0; \xt = .02\textwidth; 
    \ncells = 16;
    \gridsize = (\xt-\xb)/\ncells;
    \xboundary = \xt-\gridsize;
    \yboundary = \xt-\gridsize;
    \bpointx = \xb+0.3*(\xt-\xb);
    \bpointy = \xb+0.65*\xt;
} 

\coordinate (botLeft) at (\xb,\xb);
\coordinate (topRight) at (\xt,\xt);

\foreach \x in {-\ncells,...,-1} {
    \tikzmath{
        \xs = \xb;
        \ys = \xb - \x * \gridsize;
        \xe = \xt + \x * \gridsize;
        \ye = \xt;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}

\foreach \x in {0,...,\ncells} {
    \tikzmath{
        \xs = \xb + \x * \gridsize;
        \ys = \xb;
        \xe = \xt;
        \ye = \xt - \x * \gridsize;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}

\draw[step=\gridsize cm,gray,very thin] (botLeft) grid (topRight);
\draw[very thick] (botLeft) rectangle (topRight);

\draw[color=gray, fill, opacity=0.5] (\xb,\xb) rectangle (\xboundary,\yboundary);
\node[anchor=west] at (\bpointx,\bpointy)
    {\LARGE \textcolor{black}{$\Omega_{\OBL}$}};

\end{tikzpicture}

==> pics/plot_bubbles_1D.tex <==
\begin{tikzpicture}
    \tikzmath{
        \H = 0.125;
        \badv = 1;
    }

    \begin{axis}[
        xmin = 0, xmax = .13,
        ymin = 0, ymax = .125,
        every axis plot/.append style={
            smooth, 
            very thick,
            Dark2-B,
            samples=200
        },
        tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
            /tikz/.cd
        },
        grid = none,
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        ytick distance = 0.03,
        xtick distance = 0.03,
        xlabel = {$x$},
        ylabel = {$B_K(x)$}
    ]
        %% m = 0.5
        \tikzmath{
            \adiff=.5;
        }
        \addplot[domain = 0:.125] {
            x/\badv - \H*(exp(\badv*x/(\adiff*\H))-1)/(exp(\badv/\adiff)-1)
        };
        %% m = 0.1
        \tikzmath{
            \adiff=.1;
        }
        \addplot[domain = 0:.125] {
            x/\badv - \H*(exp(\badv*x/(\adiff*\H))-1)/(exp(\badv/\adiff)-1)
        };
        %% m=0.01
        \tikzmath{
            \adiff=0.01;
        }
        \addplot[domain = 0:.125] {
            x/\badv - \H*(exp(\badv*x/(\adiff*\H))-1)/(exp(\badv/\adiff)-1)
        };
        %% Values of the diffusion coefficient for the three curves
        \node[right,black,anchor=north] at (axis cs: 0.07,0.0215) {$m=0.5$};
        \node[right,black,anchor=east] at (axis cs: 0.113,0.05) {$m=0.1$};
        \node[right,black,anchor=east] at (axis cs: 0.106,0.11) {$m=0.01$};
    \end{axis}
\end{tikzpicture}

==> pics/plot_example_advMsFEMB_1D.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        xmin = 0, xmax = 1,
        ymin = 0, ymax = .9,
        % xtick distance = 2.5,
        % ytick distance = 0.5,
        % % grid = both,
        % minor tick num = 1,
        % major grid style = {lightgray},
        % minor grid style = {lightgray!25},
        width = 0.6\textwidth,
        height = 0.4\textwidth,
        xlabel = {$x$},
        %ylabel = {$u(x)$},
        legend style={
            at={(1.05,0.7)},
            anchor=west
        },
        every axis plot/.append style={
            smooth, 
            ultra thick
        }
    ]
            
        %% Add plots to figure
        \addplot[ % Reference solution
            Dark2-A,
        ] table [
            x = {x}, 
            y = {solRef}
        ] {\exAdvMsFEMstar};
        \addplot[ % MsFEM solution
            Dark2-D,
        ] table [
            x = {x}, 
            y = {solMsFEMdiffonly}
        ] {\exAdvMsFEMstar};
        \addplot[ % adv-MsFEM solution
            Dark2-C,
        ] table [
            x = {x}, 
            y = {solMsFEM}
        ] {\exAdvMsFEMstar};
        \addplot[ % adv-MsFEMstar solution
            Dark2-B,
        ] table [
            x = {x}, 
            y = {solMsFEMB}
        ] {\exAdvMsFEMstar};

        \legend{
            $u^\eps$,
            $u^\eps_H$,
            $u^{\eps,\adv}_H$,
            $u^{\eps,\adv}_{H,B}$
        }

        %% Save the coordinate where the zoom should be placed
        \coordinate (inset) at (axis description cs: 0.28,0.7);
        
    \end{axis}
            
    \begin{axis}[
        at={(inset)}, anchor=center,
        xmin = 0.2, xmax = 0.5,
        ymin = .1, ymax = .3,
        width = 0.27\textwidth,
        height = 0.25\textwidth,
        every axis plot/.append style={
            smooth, 
            ultra thick
        },
        axis background/.style={fill=white},
        grid = none,
        xtick = {.2,.5},
        ymajorticks = false,
    ]
            
        %% Add plots to figure
        \addplot[ % Reference solution
            Dark2-A,
        ] table [
            x = {x}, 
            y = {solRef}
        ] {\exAdvMsFEMstar};
        \addplot[ % MsFEM solution
            Dark2-D,
        ] table [
            x = {x}, 
            y = {solMsFEMdiffonly}
        ] {\exAdvMsFEMstar};
        \addplot[ % adv-MsFEM solution
            Dark2-C,
        ] table [
            x = {x}, 
            y = {solMsFEM}
        ] {\exAdvMsFEMstar};
        \addplot[ % adv-MsFEMstar solution
            Dark2-B,
        ] table [
            x = {x}, 
            y = {solMsFEMB}
        ] {\exAdvMsFEMstar};
    
    \end{axis}
\end{tikzpicture}


==> pics/plot_example_oscillations_1D_Fred2.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{../symbols}
% \usepgfplotslibrary{colorbrewer}

% \pgfplotstableread{example_advMsFEMstar_1D.dat}{\exAdvMsFEMstar}

% \begin{document}

\begin{tikzpicture}
    
    \begin{groupplot}[
        group style = {
            group name=my plots,
            group size=2 by 1,
            ylabels at=edge left,
            xlabels at=edge bottom,
            horizontal sep=25 pt,
            % vertical sep=2pt,
        },
        width = 0.5\textwidth,
        height = 0.43\textwidth,
        every axis plot/.append style={
            smooth, 
            very thick
        },
        xmin = .5, xmax = .549,
        ymin = 0.4, ymax = 2.1,
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        }
    ]

    %%%%%%%%%%%%%%%%%%%%% Larger oscillations %%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[% Plot layout
        % ymin = 0.05, ymax = 0.225,
        % xtick distance = 2.5,
        % ytick distance = 0.5,
        % % grid = both,
        % minor tick num = 1,
        % major grid style = {lightgray},
        % minor grid style = {lightgray!25},
        xlabel = {$x$},
        ylabel = {$u'(x)$},
    ]
            
        %% Add plots to figure
        \addplot[ % Pone approximation
            Dark2-D,
        ] table [
            x = {x}, 
            y = {solPone}
        ] {\exOscillationsLarger};
        \addplot[ % SUPG approximatMsFEMsupgion
            Dark2-C,
        ] table [
            x = {x}, 
            y = {solMsFEMsupg}
        ] {\exOscillationsLarger};
        \addplot[ % adv-MsFEM-B approximation
            Dark2-B,
        ] table [
            x = {x}, 
            y = {solMsFEMB}
        ] {\exOscillationsLarger};
        \addplot[ % Reference solution
            Dark2-A,
        ] table [
            x = {x}, 
            y = {solRef}
        ] {\exOscillationsLarger};
    
    %%%%%%%%%%%%%%%%%%%%% Smaller oscillations %%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[% Plot layout
        xlabel = {$x$},
        %yticklabels={,,}, % to remove y tick labels,
        ytick pos=right,
        legend columns = 2,
        legend style={
            at={(.96,.98)},
            anchor=north east,
            fill=white
        },
    ]
            
        %% Add plots to figure
        \addplot[ % Pone approximation
            Dark2-D,
        ] table [
            x = {x}, 
            y = {solPone}
        ] {\exOscillations};
        \addplot[ % SUPG approximation
            Dark2-C,
        ] table [
            x = {x}, 
            y = {solMsFEMsupg}
        ] {\exOscillations};
        \addplot[ % adv-MsFEM-B approximation
            Dark2-B,
        ] table [
            x = {x}, 
            y = {solMsFEMB}
        ] {\exOscillations};
        \addplot[ % Reference solution
            Dark2-A,
        ] table [
            x = {x}, 
            y = {solRef}
        ] {\exOscillations};

        \legend{
            $u_H^{\Pone,\supg}$,
            $u^{\eps,\supg}_H$,
            $u^{\eps,\adv}_{H,B}$,
            $u^\eps_h$
        }

    \end{groupplot}

    \node[anchor=south, outer sep=2pt] (largediff) at ($(my plots c1r1.north)$) {$\alpha=2^{-9}$};
    \node[anchor=south, outer sep=2pt] (smalldiff) at ($(my plots c2r1.north)$) {$\alpha=2^{-13}$};
            
\end{tikzpicture}

% \end{document}


==> pics/results_1D_Fred.tex <==
\begin{tikzpicture}

    \tikzmath{
        \alphamax = .3; % used as maximum value on x-axis
        \alphamin = 0.0001; % used as minimum value on x-axis
        \emax = 50; % used as maximum value on y-axis
        \emaxALL = 3; % used as maximum value on y-axis for the all-domain plots
        \emin = 0.0002; % used as minimum value on y-axis
        \pec = 0.006; % vertical line at the value of Peclet in the numerical experiment
        \pecheight = 5.; % y-value for the symbol Peclet next to the vertical line
        %\textheight = 0.6;
        %\Htype = 0.08;
        \widthfactor=0.42;
        \heightfactor=0.4;
    }

    \begin{groupplot}[
        group style = {
            group size = 2 by 1,
            ylabels at=edge left,
            xlabels at=edge bottom,
            horizontal sep=.15\textwidth,
        },
        %% Plot dimensions
        width = \widthfactor\textwidth,
        height = \heightfactor\textwidth,
        %% Axis settings
        xmax = \alphamax, xmin = \alphamin,
        xlabel = {$\alpha$},
        xmode = log,
        ymode = log,
        %%
        every axis plot/.append style={very thick}
    ]

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ERRORS OBLE
    
        \nextgroupplot[ % Plot layout
            %title = Relative $H^1$ error on $\Omega_\OBL$,
            %% Axis settings
            ymin = \emin, ymax = \emax,
            ylabel = $\left\| u^\eps_H - u^\eps_h \right\|_{H^1{\left(\Omega_\OBL\right)}} / \left\| u^\eps_h \right\|_{H^1{\left(\Omega_\OBL\right)}}$,
            %ytick = {1, 0.5, 0.2, 0.1, 0.05},
            %% Legend options
            legend columns = 3,
            legend style={at={(0.,1.05)},anchor=south west, outer sep=0pt},%nodes={scale=0.75, transform shape}},
            %legend cell align={left},
        ]   
            
            %% Load data from macros defined in load_data.tex
            \addplot table [x = {alpha}, y = {P1}]              {\testOneDHolme};
            \addplot table [x = {alpha}, y = {P1-upw}]          {\testOneDHolme};
            \addplot table [x = {alpha}, y = {MsFEM}]           {\testOneDHolme};
            \addplot table [x = {alpha}, y = {MsFEM-SUPG}]      {\testOneDHolme};
            \addplot table [x = {alpha}, y = {adv-MsFEM}]       {\testOneDHolme};
            \addplot table [x = {alpha}, y = {adv-MsFEM-B}]     {\testOneDHolme};
            \addplot table [x = {alpha}, y = {adv-MsFEM-P1+B}]  {\testOneDHolme};

            \node[black,fill=white,draw=black] at (axis cs: 0.02,15) {\sf \footnotesize Error on $\Omega_\OBL$};
            
            %% Vertical line at x=\pec
            % \draw [thick, black, densely dashed] ({axis cs:\pec,0}|-{rel axis cs:0,0}) -- ({axis cs:\pec,0}|-{rel axis cs:0,1});
            % Explanation for the vertical line
            % \node[right,black,outer sep=1pt] at (axis cs: \pec,\pecheight) {$\Pe_H=1$};

            %% Legend
            \legend{
                $\Pone$,
                $\Pone$ SUPG,
                MsFEM-lin,
                MsFEM-lin SUPG,
                Adv-MsFEM-lin,
                Adv-MsFEM-lin-B,
                PG Adv-MsFEM-CR-$\beta$ 
            }


        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ERRORS on the entire domain
    
        \nextgroupplot[ % Plot layout
            %title = Relative $H^1$ error on $\Omega_\OBL$,
            %% Axis settings
            ymin = \emin, ymax = \emaxALL,
            ylabel = $\left\| u^\eps_H - u^\eps_h \right\|_{H^1{\left(\Omega\right)}} / \left\| u^\eps_h \right\|_{H^1{\left(\Omega\right)}}$,
            %ytick = {1, 0.5, 0.2, 0.1, 0.05},
            %% Legend options
            legend columns = 3,
            legend style={at={(1.,1.)},anchor=south, outer sep=6pt},%nodes={scale=0.75, transform shape}},
            %legend cell align={left},
        ]   
            
            %% Load data from macros defined in load_data.tex
            \addplot table [x = {alpha}, y = {P1}]              {\testOneDH};
            \addplot table [x = {alpha}, y = {P1-upw}]          {\testOneDH};
            \addplot table [x = {alpha}, y = {MsFEM}]           {\testOneDH};
            \addplot table [x = {alpha}, y = {MsFEM-SUPG}]      {\testOneDH};
            \addplot table [x = {alpha}, y = {adv-MsFEM}]       {\testOneDH};
            \addplot table [x = {alpha}, y = {adv-MsFEM-B}]     {\testOneDH};
            \addplot table [x = {alpha}, y = {adv-MsFEM-P1+B}]  {\testOneDH};

            \node[black,fill=white,draw=black] at (axis cs: 0.05,1.2) {\sf \footnotesize Error on $\Omega$};

    \end{groupplot}

\end{tikzpicture}


==> pics/results_2D_cons_adv_HH_Fred.tex <==
\begin{tikzpicture}

    \tikzmath{
        \alphamax = 5; % used as maximum value on x-axis
        \alphamin = 0.01; % used as minimum value on x-axis
        \emax = 12; % used as maximum value on y-axis
        \emin = 0.1; % used as minimum value on y-axis
        % \pec = 0.006; % vertical line at the value of Peclet in the numerical experiment
        % \pecheight = 0.015; % y-value for the symbol Peclet next to the vertical line
        %\textheight = 0.6;
        %\Htype = 0.08;
        \widthfactor=0.42; %0.38
        \heightfactor=0.44; %0.4
    }

    \begin{groupplot}[ % Plot layout
        group style = {
            group name=my plots,
            group size=2 by 1,
            ylabels at=edge left,
            xlabels at=edge bottom,
            horizontal sep=15pt,
            % vertical sep=2pt,
        },
        %% Plot dimensions
        width = \widthfactor\textwidth,
        height = \heightfactor\textwidth,
        %% Axis settings
        xmax = \alphamax, xmin = \alphamin,
        ymin = \emin, ymax = \emax,
        xmode = log,
        ymode = log,
        every axis plot/.append style={very thick}
    ]

        \nextgroupplot[
            xlabel = {$\alpha$},
            ylabel = $\left\| u^\eps_H - u^\eps_h \right\|_{H^1{\left(\mesh ;\Omega_\OBL\right)},\rel}$
        ]
            
        %% Load data from macros defined in load_data.tex
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
        ] {\testConsPone};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
        ] {\testConsPoneStab};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm-OLME}
        ] {\testConsMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm-OLME}
        ] {\testConsMsfemStab};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal}/\thisrow{H1-norm-OLME}
        ] {\testConsAdvMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBis}/\thisrow{H1-norm-OLME}
        ] {\testConsAdvMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBos}/\thisrow{H1-norm-OLME}
        ] {\testConsAdvMsfem};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \nextgroupplot[
            xlabel = {$\alpha$},
            yticklabels={,,}, % to remove y tick labels
            yminorticks=false, ymajorticks=false,
            %% Legend options
            legend style={at={(1.,.5)},anchor=west, outer sep=6pt}
            %legend cell align={left},
        ]
            
            %% Load data from macros defined in load_data.tex
            \addplot table [
                x = {diffusion}, 
                y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
            ] {\testConsPone};
            \addplot table [
                x = {diffusion}, 
                y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
            ] {\testConsHHPoneStab};
            \addplot table [
                x = {diffusion}, 
                y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm-OLME}
            ] {\testConsHHMsfem};
            \addplot table [
                x = {diffusion}, 
                y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm-OLME}
            ] {\testConsHHMsfemStab};
            \addplot table [
                x = {diffusion}, 
                y expr = \thisrow{CR-Gal}/\thisrow{H1-norm-OLME}
            ] {\testConsHHAdvMsfem};
            \addplot table [
                x = {diffusion}, 
                y expr = \thisrow{CR-Gal-wBis}/\thisrow{H1-norm-OLME}
            ] {\testConsHHAdvMsfem};
            \addplot table [
                x = {diffusion}, 
                y expr = \thisrow{CR-Gal-wBos}/\thisrow{H1-norm-OLME}
            ] {\testConsHHAdvMsfem};
            
            %% Vertical line at x=\pec
            % \draw [thick, black, densely dashed] ({axis cs:\pec,0}|-{rel axis cs:0,0}) -- ({axis cs:\pec,0}|-{rel axis cs:0,1});
            % Explanation for the vertical line
            % \node[right,black,outer sep=1pt] at (axis cs: \pec,\pecheight) {$\Pe_H=1$};

        %% Legend
        \legend{
            $\Pone$,
            $\Pone$ SUPG,
            MsFEM-lin,
            MsFEM-lin SUPG,
            Adv-MsFEM-CR,
            Adv-MsFEM-CR-B,
            Adv-MsFEM-CR-$\beta$
        }
        
    \end{groupplot}

    \node[anchor=south, outer sep=2pt] (Hbig) at ($(my plots c1r1.north)$) {\large $H=2^{-3}$};
    \node[anchor=south, outer sep=2pt] (Hsmall) at ($(my plots c2r1.north)$) {\large $H=2^{-4}$};

\end{tikzpicture}


==> pics/results_2D_cons_coef_Fred.tex <==
\begin{tikzpicture}

    \tikzmath{
        \alphamax = .7; % used as maximum value on x-axis
        \alphamin = 0.003; % used as minimum value on x-axis
        \emax = 7.; % used as maximum value on y-axis
        \emin = 0.08; % used as minimum value on y-axis
        % \pec = 0.006; % vertical line at the value of Peclet in the numerical experiment
        % \pecheight = 0.015; % y-value for the symbol Peclet next to the vertical line
        %\textheight = 0.6;
        %\Htype = 0.08;
        \widthfactor=0.9;
        \heightfactor=0.6;
    }

    \begin{axis}[ % Plot layout
        %% Plot dimensions
        width = \widthfactor\textwidth,
        height = \heightfactor\textwidth,
        %% Axis settings
        xmax = \alphamax, xmin = \alphamin,
        ymin = \emin, ymax = \emax,
        xmode = log,
        ymode = log,
        xlabel = {$\alpha$},
        ylabel = $\left\| u_H - u_h \right\|_{H^1{\left(\Omega_\OBL\right)},\rel}$,
        %ytick = {1, 0.5, 0.2, 0.1, 0.05},
        %% Legend options
        legend style={at={(.97,.95)},anchor=north east},
        %legend cell align={left},
        every axis plot/.append style={very thick}
    ]
            
        %% Load data from macros defined in load_data.tex
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
        ] {\testRefPone}; 
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
        ] {\testRefPoneStab};

        %% Legend
        \legend{
            $\Pone$,
            $\Pone$ SUPG,
            $\Pone$ SUPG(3)
        }
        
    \end{axis}

\end{tikzpicture}


==> pics/results_2D_variable_adv_BL_Fred.tex <==
\begin{tikzpicture}

    \tikzmath{
        \alphamax = .6; % used as maximum value on x-axis
        \alphamin = 0.0008; % used as minimum value on x-axis
        \emax = 1.2; % used as maximum value on y-axis
        \emin = 0.1; % used as minimum value on y-axis
        % \pec = 0.006; % vertical line at the value of Peclet in the numerical experiment
        % \pecheight = 0.015; % y-value for the symbol Peclet next to the vertical line
        %\textheight = 0.6;
        %\Htype = 0.08;
        \widthfactor=0.5;
        \heightfactor=0.35;
    }

    \begin{axis}[ % Plot layout
        %% Plot dimensions
        width = \widthfactor\textwidth,
        height = \heightfactor\textwidth,
        %% Axis settings
        xmax = \alphamax, xmin = \alphamin,
        ymin = \emin, ymax = \emax,
        xmode = log,
        ymode = log,
        xlabel = {$\alpha$},
        ylabel = $\left\| u^\eps_H - u^\eps_h \right\|_{H^1{\left(\mesh\right)},\rel}$,
        %ytick = {1, 0.5, 0.2, 0.1, 0.05},
        %% Legend options
        legend style={at={(1.,.5)},anchor=west, outer sep=6pt},
        %legend cell align={left},
        every axis plot/.append style={very thick}
    ]
            
        %% Load data from macros defined in load_data.tex
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm}
        ] {\testVarPoneStabALL};
        \addplot[draw=none] coordinates {(1,1)}; % only to pass to the next color
        \addplot[draw=none] coordinates {(1,1)}; % only to pass to the next color
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm}
        ] {\testVarMsfemStabALL};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal}/\thisrow{H1-norm}
        ] {\testVarAdvMsfemALL};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBis}/\thisrow{H1-norm}
        ] {\testVarAdvMsfemALL};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBos}/\thisrow{H1-norm}
        ] {\testVarAdvMsfemALL};
        
        %% Vertical line at x=\pec
        % \draw [thick, black, densely dashed] ({axis cs:\pec,0}|-{rel axis cs:0,0}) -- ({axis cs:\pec,0}|-{rel axis cs:0,1});
        % Explanation for the vertical line
        % \node[right,black,outer sep=1pt] at (axis cs: \pec,\pecheight) {$\Pe_H=1$};

        %% Legend
        \legend{
            $\Pone$ SUPG,,, % ,, to omit two empty plots from the legend
            MsFEM-lin SUPG,
            Adv-MsFEM-CR,
            Adv-MsFEM-CR-B,
            Adv-MsFEM-CR-$\beta$
        }
        
    \end{axis}

\end{tikzpicture}


==> pics/results_2D_variable_adv_Fred.tex <==
\begin{tikzpicture}

    \tikzmath{
        \alphamax = .6; % used as maximum value on x-axis
        \alphamin = 0.0008; % used as minimum value on x-axis
        \emax = 20; % used as maximum value on y-axis
        \emin = 0.1; % used as minimum value on y-axis
        % \pec = 0.006; % vertical line at the value of Peclet in the numerical experiment
        % \pecheight = 0.015; % y-value for the symbol Peclet next to the vertical line
        %\textheight = 0.6;
        %\Htype = 0.08;
        \widthfactor=0.6; %0.5
        \heightfactor=0.5; %0.4
    }

    \begin{axis}[ % Plot layout
        %% Plot dimensions
        width = \widthfactor\textwidth,
        height = \heightfactor\textwidth,
        %% Axis settings
        xmax = \alphamax, xmin = \alphamin,
        ymin = \emin, ymax = \emax,
        xmode = log,
        ymode = log,
        xlabel = {$\alpha$},
        ylabel = $\left\| u^\eps_H - u^\eps_h \right\|_{H^1{\left(\mesh ; \Omega_\OBL\right)},\rel}$,
        %ytick = {1, 0.5, 0.2, 0.1, 0.05},
        %% Legend options
        legend style={at={(1.,.5)},anchor=west, outer sep=6pt},
        %legend cell align={left},
        every axis plot/.append style={very thick}
    ]
            
        %% Load data from macros defined in load_data.tex
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
        ] {\testVarPone};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
        ] {\testVarPoneStab};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm-OLME}
        ] {\testVarMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm-OLME}
        ] {\testVarMsfemStab};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal}/\thisrow{H1-norm-OLME}
        ] {\testVarAdvMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBis}/\thisrow{H1-norm-OLME}
        ] {\testVarAdvMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBos}/\thisrow{H1-norm-OLME}
        ] {\testVarAdvMsfem};
        
        %% Vertical line at x=\pec
        % \draw [thick, black, densely dashed] ({axis cs:\pec,0}|-{rel axis cs:0,0}) -- ({axis cs:\pec,0}|-{rel axis cs:0,1});
        % Explanation for the vertical line
        % \node[right,black,outer sep=1pt] at (axis cs: \pec,\pecheight) {$\Pe_H=1$};

        %% Legend
        \legend{
            $\Pone$,
            $\Pone$ SUPG,
            MsFEM-lin,
            MsFEM-lin SUPG,
            Adv-MsFEM-CR,
            Adv-MsFEM-CR-B,
            Adv-MsFEM-CR-$\beta$
        }
        
    \end{axis}

\end{tikzpicture}


==> pics/results_2D_variable_adv_PG_Fred.tex <==
\begin{tikzpicture}

    \tikzmath{
        \alphamax = .6; % used as maximum value on x-axis
        \alphamin = 0.0008; % used as minimum value on x-axis
        \emax = .6; % used as maximum value on y-axis
        \emin = 0.1; % used as minimum value on y-axis
        % \pec = 0.006; % vertical line at the value of Peclet in the numerical experiment
        % \pecheight = 0.015; % y-value for the symbol Peclet next to the vertical line
        %\textheight = 0.6;
        %\Htype = 0.08;
        \widthfactor=0.38;
        \heightfactor=0.35;
    }

    \begin{groupplot}[ % Plot layout
        group style = {
            group name=my plots,
            group size=2 by 1,
            ylabels at=edge left,
            xlabels at=edge bottom,
            horizontal sep=20pt,
            % vertical sep=2pt,
        },
        %% Plot dimensions
        width = \widthfactor\textwidth,
        height = \heightfactor\textwidth,
        %% Axis settings
        xmax = \alphamax, xmin = \alphamin,
        ymin = \emin, ymax = \emax,
        xmode = log,
        ymode = log,
        every axis plot/.append style={very thick},
        % y tick label style={
        %     /pgf/number format/.cd,
        %     %fixed,
        %     %fixed zerofill,
        %     precision=3
        % },
        ytick = {0.1, 0.2, 0.3, 0.4, 0.5},
        yticklabels = {0.1, 0.2, 0.3, 0.4, 0.5},
    ]

    \nextgroupplot[
        xlabel = {$\alpha$},
        ylabel = $\left\| u^\eps_H - u^\eps_h \right\|_{H^1{\left(\mesh ; \Omega_\OBL\right)},\rel}$,
        %% Legend options
        legend style={at={(1.,.5)},anchor=west, outer sep=6pt},
        %legend cell align={left},
    ]
        %% Load data from macros defined in load_data.tex
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-Gal}/\thisrow{H1-norm-OLME}
        ] {\testVarMsfemStab};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBis}/\thisrow{H1-norm-OLME}
        ] {\testVarAdvMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-Gal-wBos}/\thisrow{H1-norm-OLME}
        ] {\testVarAdvMsfem};
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \nextgroupplot[
        xlabel = {$\alpha$},
        %axis y line*=right, % only draw y axis on one side -- line* to avoid arrow on top
        yticklabels={,,}, % to remove y tick labels
        yminorticks=false, ymajorticks=false,
        legend style={at={(1.,.5)},anchor=west, outer sep=6pt},
        %legend cell align={left},
    ]
        %% Load data from macros defined in load_data.tex
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{Lin-PG}/\thisrow{H1-norm-OLME}
        ] {\testVarMsfemStab};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-PG-wBis}/\thisrow{H1-norm-OLME}
        ] {\testVarAdvMsfem};
        \addplot table [
            x = {diffusion}, 
            y expr = \thisrow{CR-PG-wBos}/\thisrow{H1-norm-OLME}
        ] {\testVarAdvMsfem};

        %% Legend
        \legend{
            MsFEM-lin SUPG,
            Adv-MsFEM-CR-B,
            Adv-MsFEM-CR-$\beta$
        }
        
    \end{groupplot}

    \node[anchor=south, outer sep=2pt] (gal) at ($(my plots c1r1.north)$) {\large Galerkin};
    \node[anchor=south, outer sep=2pt] (pg) at ($(my plots c2r1.north)$) {\large Petrov-Galerkin};

\end{tikzpicture}

